TailSFT: Filtered Fine-Tuning Improves Post-Training Performance

Reinforcement learning post-training drives reasoning and agentic capabilities in modern AI systems, yet a growing body of work shows that it is most effective when used to fine-tune an already capable base model. We question whether existing pipelines yield models that are most suitable for reinforcement learning. Building on prior work highlighting the role of coverage and pass@K as predictors of post-RL performance, we design a simple modification to supervised fine-tuning, TailSFT, which filters out already fit sequences during training, thereby focusing learning on under-modeled regions, or the tail, of the data distribution. We justify and validate the design choices in TailSFT, particularly the specific filtering criteria, through a combination of controlled experiments and theoretical analysis. On OLMo-3 7B, TailSFT often improves pass@16 performance on math and coding evaluations, with gains up to 17% absolute, while incurring minimal computational overhead. These higher-coverage checkpoints consistently translate to up to 4% absolute pass@1 gains in subsequent GRPO runs, demonstrating that TailSFT checkpoints serve as better initializations for RL. We further introduce a lightweight diagnostic for identifying settings where TailSFT is most likely to help. More broadly, our results motivate a principled, stage-aware approach to model development, in which intermediate checkpoints are judged by how effectively they support subsequent training.

==> figures/synthetic_graph.tex <==
% \documentclass[tikz,border=4pt]{standalone}
\renewcommand{\familydefault}{\sfdefault}

\definecolor{navy}{HTML}{315B7D}
\definecolor{tailred}{HTML}{D9534F}
\definecolor{gain}{HTML}{2F8F68}
\definecolor{softgreen}{HTML}{EAF6F0}
\definecolor{softred}{HTML}{FBEDEC}
\definecolor{softblue}{HTML}{EAF2F8}
\definecolor{textgray}{HTML}{4B5563}

% \begin{document}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily,
  baseedge/.style={draw=black!13,line width=0.44pt},
  node/.style={circle,draw=black!34,fill=white,line width=0.48pt,
    minimum size=3.0mm,inner sep=0pt},
  endpoint/.style={circle,draw=black!45,fill=white,line width=0.6pt,
    minimum size=4.0mm,inner sep=0pt,font=\fontsize{5.1}{5.7}\selectfont},
  certainpath/.style={draw=navy,line width=1.55pt,line cap=round,line join=round},
  halfpath/.style={draw=navy,line width=1.25pt,opacity=0.58,
    line cap=round,line join=round},
]

% A compact four-layer graph used six times below.
\newcommand{\basegraph}[2]{%
  \coordinate (s) at ({#1},{#2+0.91});
  \coordinate (t) at ({#1+4.10},{#2+0.91});
  \foreach \c/\dx in {1/0.65,2/1.48,3/2.62,4/3.45}{
    \foreach \r in {0,...,3}{
      \coordinate (n\c\r) at
        ({#1+\dx},{#2+0.22+0.46*\r});
    }
  }
  \coordinate (dots1) at ({#1+2.05},{#2+0.45});
  \coordinate (dots2) at ({#1+2.05},{#2+0.91});
  \coordinate (dots3) at ({#1+2.05},{#2+1.37});
  \foreach \r in {0,...,3}{
    \draw[baseedge] (s) -- (n1\r);
    \draw[baseedge] (n4\r) -- (t);
  }
  \foreach \c/\d in {1/2,3/4}{
    \foreach \r in {0,...,3}{
      \draw[baseedge] (n\c\r) -- (n\d\r);
    }
    \foreach \r/\q in {0/1,1/0,1/2,2/1,2/3,3/2}{
      \draw[baseedge] (n\c\r) -- (n\d\q);
    }
  }
}

\newcommand{\drawnodes}{%
  \foreach \c in {1,...,4}{
    \foreach \r in {0,...,3}{\node[node] at (n\c\r) {};}
  }
  \node[endpoint] at (s) {$s$};
  \node[endpoint] at (t) {$t$};
  \foreach \d in {1,2,3}{
    \node[font=\scriptsize,text=black!48,fill=white,
      inner xsep=1.2pt,inner ysep=0pt] at (dots\d) {$\hdots$};
  }
}

\newcommand{\drawpathA}[1]{%
  \draw[#1] (s) -- (n13) -- (n22);
  \draw[#1] (n33) -- (n42) -- (t);
}
\newcommand{\drawpathB}[1]{%
  \draw[#1] (s) -- (n10) -- (n21);
  \draw[#1] (n30) -- (n41) -- (t);
}

% --------------------------------------------------------------------------
% Titles and guides
% --------------------------------------------------------------------------
%% \node[anchor=west,font=\bfseries\small,text=navy] at (0.15,5.70)
%%   {Shard-dependent targets create a coverage gap};
%% \node[anchor=east,font=\tiny\itshape,text=textgray] at (17.75,5.70)
%%   {synthetic \(4\times4\) schematic};

\draw[black!14,line width=0.55pt] (5.40,0.06) -- (5.40,4.78);
\draw[black!14,line width=0.55pt] (10.55,0.06) -- (10.55,4.78);

\node[font=\bfseries\footnotesize,text=navy] at (2.83,4.60)
  {SFT Distribution};
%% \node[font=\tiny,text=textgray] at (3.05,4.88)
%%  {a different correct path in each shard};

\node[font=\bfseries\footnotesize,text=navy] at (7.97,4.60)
  {SFT};
%% \node[font=\tiny,text=textgray] at (8.60,4.88)
%%  {commits to the same path in both shards};

\node[font=\bfseries\footnotesize,text=navy] at (13.15,4.60)
  {TailSFT};
%% \node[font=\tiny,text=textgray] at (14.35,4.88)
%%  {keeps both shard rules in support};

\node[anchor=east,font=\tiny\bfseries,text=textgray] at (0.54,3.41) {Majority};
\node[anchor=east,font=\tiny\bfseries,text=textgray] at (0.54,1.39) {Minority};

% --------------------------------------------------------------------------
% Left column: the two deterministic targets.
% --------------------------------------------------------------------------
\begin{scope}
  \basegraph{0.78}{2.50}
  \drawpathA{certainpath}
  \drawnodes
%%  \node[anchor=west,font=\tiny\bfseries,text=tailred] at (4.45,3.70)
%%    {target \(A\)};
\end{scope}

\begin{scope}
  \basegraph{0.78}{0.48}
  \drawpathB{certainpath}
  \drawnodes
%%  \node[anchor=west,font=\tiny\bfseries,text=gain!90!black] at (4.45,1.60)
%%    {target \(B\)};
\end{scope}

% --------------------------------------------------------------------------
% Middle column: one solution is used for both shards.
% --------------------------------------------------------------------------
\begin{scope}
  \basegraph{5.92}{2.50}
  \drawpathA{certainpath}
  \drawnodes
  %%\node[font=\scriptsize\bfseries,text=gain!90!black] at (10.32,3.70) {\(\checkmark\)};
\end{scope}

\begin{scope}
  \basegraph{5.92}{0.48}
  \drawpathA{certainpath}
  \drawnodes
  %%\node[font=\scriptsize\bfseries,text=tailred] at (10.32,1.60) {\(\times\)};
\end{scope}

%%\node[font=\tiny\bfseries,text=tailred] at (8.28,2.69)
%%  {\(p(A)=1,\;p(B)=0\)};
\node[font=\tiny,text=textgray,align=center] at (7.97,0.13)
  {\(\mathrm{pass@1}=\tfrac78\qquad \mathrm{pass@K}=\tfrac78\)};

% --------------------------------------------------------------------------
% Right column: the same uniform mixture is retained in both shards.
% --------------------------------------------------------------------------
\begin{scope}
  \basegraph{11.10}{2.50}
  \drawpathA{halfpath}
  \drawpathB{halfpath}
  \drawnodes
  %%\node[font=\scriptsize\bfseries,text=tailred] at (16.02,3.70) {\(\checkmark A\)};
\end{scope}

\begin{scope}
  \basegraph{11.10}{0.48}
  \drawpathA{halfpath}
  \drawpathB{halfpath}
  \drawnodes
  %%\node[font=\scriptsize\bfseries,text=gain!90!black] at (16.02,1.60) {\(\checkmark B\)};
\end{scope}

%%\node[font=\tiny\bfseries,text=textgray] at (13.98,2.69)
%%  {\(p(A)=p(B)=\tfrac12\)};
\node[font=\tiny,text=textgray,align=center] at (13.15,0.13)
  {\(\mathrm{pass@1}=\tfrac12\qquad
     \mathrm{pass@K}=1-2^{-K}\)};

% Shared legend and interpretive cue.
%%\draw[pathA] (0.95,0.34) -- (1.28,0.34);
%%\node[anchor=west,font=\tiny,text=textgray] at (1.36,0.34) {path \(A\)};
%%\draw[pathB] (2.18,0.34) -- (2.51,0.34);
%%\node[anchor=west,font=\tiny,text=textgray] at (2.59,0.34) {path \(B\)};

\end{tikzpicture}
% \end{document}

